A posteriori error estimates for parabolic PDEs on evolving surfaces

We derive residual-based a posteriori error estimates for parabolic surface PDEs on closed evolving surfaces. The main contribution is to prove efficiency and reliability for the proposed error indicator, which bounds the error quantities globally from above and globally in space and locally in time from below. We extend methods for adaptivity for parabolic PDEs on stationary surfaces to allow for non-trivial coarsening on evolving surfaces. Multiple numerical experiments are given, which illustrate the asymptotic behaviour of the error and effectiveness of the refinement and coarsening.

==> figures/Tikz/ex1_convergence.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Tolerance},
ymode=log,
ymin=0.01,
ymax=0.3,
yminorticks=true,
axis background/.style={fill=white},
legend style={
  at={(0.03,0.97)},
  anchor=north west,
  legend cell align=left,
  %font=\footnotesize,
  align=left,
  draw=white!15!black
},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.25	0.08602706637774\\
1	0.0846630081854134\\
0.75	0.0836309086588545\\
0.5	0.0663537477822094\\
0.3	0.0402140547602\\
0.2	0.0324469794426548\\
0.15	0.024640416353672\\
0.1	0.0150057430304665\\
};
\addlegendentry{$\|e_h\|_{L^\infty(L^2)}$}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.25	0.140591113782617\\
1	0.125049735505677\\
0.75	0.106343742567335\\
0.5	0.0786120481647433\\
0.3	0.0474530880168746\\
0.2	0.036016283869202\\
0.15	0.0275419446123431\\
0.1	0.0176333645430056\\
};
\addlegendentry{$\|e_h\|_{L^2(H^1)}$}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
1.25	0.15\\
1	0.12\\
0.75	0.09\\
0.5	0.06\\
0.3	0.036\\
0.2	0.024\\
0.15	0.018\\
0.1	0.012\\
};
\addlegendentry{$\mathcal{O}(TOL)$}

\end{axis}
\end{tikzpicture}%

==> figures/Tikz/ex1_node_decay.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=200,
ymax=5000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={degrees of freedom},
axis background/.style={fill=white}
]
\addplot[const plot, color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	3059\\
0.03125	3059\\
0.09375	2548\\
0.21875	2201\\
0.34375	1889\\
0.40625	1658\\
0.46875	1530\\
0.53125	1356\\
0.59375	1139\\
0.71875	941\\
0.78125	730\\
0.84375	560\\
0.90625	448\\
1	363\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/ex3_rel_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=10cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0347065388852302,
xmax=1.633,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title={\large{Estimator and $L^\infty(L^2)$  error for different $\tau$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
legend columns=2,
]
\addplot [color=white!40!black, mark=square, mark options={solid, white!40!black}]
  table[row sep=crcr]{%
1.633	0.0867254391772709\\
1.0108989431474	0.0599684742867465\\
0.541588514995021	0.0475916318684795\\
0.275912115651395	0.0839220523057472\\
0.138617572085068	0.0945512645755848\\
0.0693921836466527	0.0973168485050612\\
0.0347065388852302	0.0980156153328137\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau = 1)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	14.1945786298292\\
1.0108989431474	10.5077250344713\\
0.541588514995021	9.26924966348745\\
0.275912115651395	7.92455603239824\\
0.138617572085068	7.0664540117227\\
0.0693921836466527	6.67740900168324\\
0.0347065388852302	6.50078628521261\\
};
\addlegendentry{estimator $\eta$ $(\tau = 1)$}

\addplot [color=white!40!black, mark=o, mark options={solid, white!40!black}]
  table[row sep=crcr]{%
1.633	0.36263200570435\\
1.0108989431474	0.349471777214253\\
0.541588514995021	0.150989524031221\\
0.275912115651395	0.0799009306773504\\
0.138617572085068	0.0599641902405679\\
0.0693921836466527	0.0548770576111311\\
0.0347065388852302	0.053601111536652\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau = 0.1)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	6.88028586573875\\
1.0108989431474	4.83078435226165\\
0.541588514995021	3.63154328054793\\
0.275912115651395	2.26144436795475\\
0.138617572085068	1.5216948165132\\
0.0693921836466527	1.16197722922784\\
0.0347065388852302	0.98796305289336\\
};
\addlegendentry{estimator $\eta$ $(\tau = 0.1)$}

\addplot [color=white!40!black, mark=x, mark options={solid, white!40!black}]
  table[row sep=crcr]{%
1.633	0.37182659559317\\
1.0108989431474	0.343580759319753\\
0.541588514995021	0.118374638146261\\
0.275912115651395	0.0368264701625841\\
0.138617572085068	0.0136198097514683\\
0.0693921836466527	0.00768639836565636\\
0.0347065388852302	0.00622039609443846\\
};
\addlegendentry{$L^\infty(L^2)$ error $(\tau = 0.01)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	6.53078567968271\\
1.0108989431474	4.50128622099598\\
0.541588514995021	3.11588502159964\\
0.275912115651395	1.63049395566111\\
0.138617572085068	0.843222176852563\\
0.0693921836466527	0.458728414529415\\
0.0347065388852302	0.271681076128634\\
};
\addlegendentry{estimator $\eta$ $(\tau = 0.01)$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1.633	16.33\\
1.0108989431474	10.108989431474\\
0.541588514995021	5.41588514995021\\
0.275912115651395	2.75912115651395\\
0.138617572085068	1.38617572085068\\
0.0693921836466527	0.693921836466527\\
0.0347065388852302	0.347065388852302\\
};
\addlegendentry{$\mathcal{O} (h)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.633	8.000067\\
1.0108989431474	3.06575001976957\\
0.541588514995021	0.879954358723537\\
0.275912115651395	0.228382486689686\\
0.138617572085068	0.0576444938722774\\
0.0693921836466527	0.0144458254537523\\
0.0347065388852302	0.00361363152417598\\
};
\addlegendentry{$\mathcal{O} (h^2)$}

\end{axis}

\begin{axis}[%
width=8cm,
height=10cm,
at={(10cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0347065388852302,
xmax=1.633,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title={\large{Estimator and $L^\infty(L^2)$  error for different $\tau$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
legend columns=2,
]

\addplot [color=white!30!black, mark=square, mark options={solid, white!30!black}]
  table[row sep=crcr]{%
1.633	0.188909224859433\\
1.0108989431474	0.20411869752478\\
0.541588514995021	0.172478393180128\\
0.275912115651395	0.17922961830671\\
0.138617572085068	0.182661069537074\\
0.0693921836466527	0.183632813077133\\
0.0347065388852302	0.183882278589303\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau = 1)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	14.1945786298292\\
1.0108989431474	10.5077250344713\\
0.541588514995021	9.26924966348745\\
0.275912115651395	7.92455603239824\\
0.138617572085068	7.0664540117227\\
0.0693921836466527	6.67740900168324\\
0.0347065388852302	6.50078628521261\\
};
\addlegendentry{estimator $\eta$ $(\tau = 1)$}

\addplot [color=white!30!black, mark=o, mark options={solid, white!30!black}]
  table[row sep=crcr]{%
1.633	0.541325357755142\\
1.0108989431474	0.610118964342365\\
0.541588514995021	0.33969250539036\\
0.275912115651395	0.188749525974572\\
0.138617572085068	0.119880181262861\\
0.0693921836466527	0.0946687846028215\\
0.0347065388852302	0.0871909756827554\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau = 0.1)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	6.88028586573875\\
1.0108989431474	4.83078435226165\\
0.541588514995021	3.63154328054793\\
0.275912115651395	2.26144436795475\\
0.138617572085068	1.5216948165132\\
0.0693921836466527	1.16197722922784\\
0.0347065388852302	0.98796305289336\\
};
\addlegendentry{estimator $\eta$ $(\tau = 0.1)$}

\addplot [color=white!30!black, mark=x, mark options={solid, white!30!black}]
  table[row sep=crcr]{%
1.633	0.567929218254469\\
1.0108989431474	0.629435918547889\\
0.541588514995021	0.335128806945937\\
0.275912115651395	0.170284719991626\\
0.138617572085068	0.0858759399203111\\
0.0693921836466527	0.0437548106838108\\
0.0347065388852302	0.0233310191510394\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau = 0.01)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black}]
  table[row sep=crcr]{%
1.633	6.53078567968271\\
1.0108989431474	4.50128622099598\\
0.541588514995021	3.11588502159964\\
0.275912115651395	1.63049395566111\\
0.138617572085068	0.843222176852563\\
0.0693921836466527	0.458728414529415\\
0.0347065388852302	0.271681076128634\\
};
\addlegendentry{estimator $\eta$ $(\tau = 0.01)$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1.633	1.633\\
1.0108989431474	1.0108989431474\\
0.541588514995021	0.541588514995021\\
0.275912115651395	0.275912115651395\\
0.138617572085068	0.138617572085068\\
0.0693921836466527	0.0693921836466527\\
0.0347065388852302	0.0347065388852302\\
};
\addlegendentry{$\mathcal{O} (h)$}

\end{axis}

\end{tikzpicture}%
